A Unifying Approach to Distributional Limits for Empirical Optimal Transport

We provide a unifying approach to central limit type theorems for empirical optimal transport (OT). In general, the limit distributions are characterized as suprema of Gaussian processes. We explicitly characterize when the limit distribution is centered normal or degenerates to a Dirac measure. Moreover, in contrast to recent contributions on distributional limit laws for empirical OT on Euclidean spaces which require centering around its expectation, the distributional limits obtained here are centered around the population quantity, which is well-suited for statistical applications. At the heart of our theory is Kantorovich duality representing OT as a supremum over a function class $\mathcal{F}_{c}$ for an underlying sufficiently regular cost function $c$. In this regard, OT is considered as a functional defined on $\ell^{\infty}(\mathcal{F}_{c})$ the Banach space of bounded functionals from $\mathcal{F}_{c}$ to $\mathbb{R}$ and equipped with uniform norm. We prove the OT functional to be Hadamard directional differentiable and conclude distributional convergence via a functional delta method that necessitates weak convergence of an underlying empirical process in $\ell^{\infty}(\mathcal{F}_{c})$. The latter can be dealt with empirical process theory and requires $\mathcal{F}_{c}$ to be a Donsker class. We give sufficient conditions depending on the dimension of the ground space, the underlying cost function and the probability measures under consideration to guarantee the Donsker property. Overall, our approach reveals a noteworthy trade-off inherent in central limit theorems for empirical OT: Kantorovich duality requires $\mathcal{F}_{c}$ to be sufficiently rich, while the empirical processes only converges weakly if $\mathcal{F}_{c}$ is not too complex.

==> figures/ConstantPotentials.pdf_tex <==
%% Creator: Inkscape 1.1 (c4e8f9ed74, 2021-05-24), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ConstantPotentials.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{386.07874016bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44933921)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ConstantPotentials.pdf}}%
    \put(0.20902026,0.18909965){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$B_1 = \supp(\nu)$\end{tabular}}}}%
    \put(0.06538751,0.05709358){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\partial B_2 = \supp(\mu)$\end{tabular}}}}%
    \put(0.02481903,0.41887661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\nu = \Unif(B_1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ConstantPotentials.pdf}}%
    \put(0.237789,0.24413896){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ConstantPotentials.pdf}}%
    \put(0.35439365,0.29094348){\color[rgb]{0,0,0}\rotatebox{-59.065298}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$p(y) = \argmin_x \|x - y\|$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ConstantPotentials.pdf}}%
    \put(0.02428197,0.38311909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu = p_{\#}\nu = \Unif(\partial B_2)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ConstantPotentials.pdf}}%
    \put(0.2066055,0.00963243){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(a)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ConstantPotentials.pdf}}%
    \put(0.73888027,0.00963243){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(b)}\end{tabular}}}}%
    \put(0.84131781,0.17451559){\color[rgb]{0,0,0}\rotatebox{58.094567}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\supp(\nu)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ConstantPotentials.pdf}}%
    \put(0.57874498,0.20030175){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\supp(\mu)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ConstantPotentials.pdf}}%
    \put(0.70813481,0.20461662){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Gamma_c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ConstantPotentials.pdf}}%
  \end{picture}%
\endgroup%

